Expanding Shell and Star Formation in the Infrared Dust Bubble N6

We have carried out a multi-wavelength study of the infrared dust bubble N6 to extensively investigate the molecular environs and star-forming activities therein. Mapping observations in 12CO J=1-0 and 13CO J=1-0 performed with the Purple Mountain Observatory 13.7-m telescope have revealed four velocity components. Comparison between distributions of each component and the infrared emission suggests that three components are correlated with N6. There are ten molecular clumps detected. Among them, five have reliable detection in both 12CO and 13CO and have similar LTE and non-LTE masses ranging from 200 to higher than 5,000 M_sun. With larger gas masses than virial masses, these five clumps are gravitationally unstable and have potential to collapse to form new stars. The other five clumps are only reliably detected in 12CO and have relatively small masses. Five clumps are located on the border of the ring structure and four of them are elongated along the shell. This is well in agreement with the collect and collapse scenario. The detected velocity gradient reveals that the ring structure is still under expansion due to stellar winds from the exciting star(s). Furthermore, 99 young stellar objects have been identified based on their infrared colors. A group of YSOs reside inside the ring, indicating active star formation in N6. Although no confirmative features of triggered star formation detected, the bubble and the enclosed HII region have profoundly reconstructed the natal could and altered the dynamics therein.

==> (inline-0) <==
\begin{deluxetable*}{cccrrrrrrrrrrrrr}
    %\tabletypesize{\scriptsize} \tablecolumns{12} \setlength{\tabcolsep}{0.001in}
    \tablecaption{Molecular Clumps: Observational Results \label{tb-cl-ob}}
    \tablewidth{0pt}
    \tablehead{ & & & \multicolumn{3}{c}{Deconvolved Size} & &\multicolumn{4}{c}{$^{12}$CO (J=1-0)} &&\multicolumn{4}{c}{$^{13}$CO (J=1-0)} \\
    \cline{4-6}\cline{8-11}\cline{13-16} \\
    ID &
    RA & DEC & \colhead{D$_{major}$}&
    \colhead{D$_{minor}$}&P.A.&&\colhead{$\int T^\ast_{r}dv$} &$T^\ast_{r}$&$v_{lsr}$&FWHM&&$\int T^\ast_{r}dv$ &$T^\ast_{r}$&$v_{lsr}$&FWHM\\
    & (J2000)      &   (J2000)     & (arcsec) &(arcsec)&(degree)&&(K km s$^{-1}$)  &   (K)  &      (km s$^{-1}$)      &   (km s$^{-1}$)     & &  (K km s$^{-1}$)  &   (K)    &      (km s$^{-1}$)    &   (km s$^{-1}$)
    }
    \startdata
    A	&	 18h15m10.49s	& -18d17m31.2s	&	 200.38 & 92.68 & -70.1 && 23.65(2.62)& 12.96 &15.77(0.09) & 1.71(0.18) & & 14.04(1.36)&9.64 & 15.52(0.05) & 1.37(0.16)	  \\

    B	&	 18h14m48.14s	& -18d18m15.6s	&	 111.63 & 64.19 & 30.9 && 26.87(1.51) & 16.37 & 16.27(0.04) &  1.54(0.11)   && 10.38(0.81) & 8.10 & 16.15(0.05) &  1.21(0.10)     \\

    C	&	 18h14m27.51s	& -18d25m09.0s	&	 410.92 & 127.07& 51.4 && 22.37(1.06) & 12.96 &  15.80(0.04) &  1.62(0.08)   && 11.21(0.79) & 5.03 & 15.56(0.07) &  2.09(0.18)        \\

    D	&	 18h14m44.56s	& -18d25m45.6s	&	 185.51 & 69.01 & 71.2 && 18.32(0.94) &13.87&  16.64(0.03) &  1.24(0.08)&&11.22(1.11) & 7.83 &16.52(0.06) &  1.35(0.18)      \\

    E	&	 18h14m24.28s	& -18d24m35.5s	&	 288.32 & 141.89& -10.2	 && 87.10(2.06)  &26.23&  46.04(0.04) &  3.12(0.09)  &&28.74(0.94)   &12.83&46.03(0.03)  & 2.10(0.08)\\

    F    &       18h14m45.54s   &  -18d27m03.2s &   217.16 &  130.99 & -46.4  && 35.79(1.86) & 12.25 & 45.42(0.07) &  2.75(0.16)   && \nodata & \nodata & \nodata & \nodata \\

    G   &        18h14m56.68S   & -18d27m35.4s & 131.35 & 99.39& 27.7 && 35.02(2.89) & 9.28& 45.54(0.13)  & 3.55(0.40) &&   \nodata & \nodata & \nodata & \nodata \\

    H  &         18h15m17.80s   &  -18d29m10.9s  & 193.64 & 127.21 & 49.8 && 33.36(1.56) & 12.75 & 46.80(0.06) &  2.46(0.14) &&   \nodata & \nodata & \nodata & \nodata \\

    I  &          18h15m35.23s  &  -18d26m47.7s  & 283.47 & 120.88 & 75.3 && 34.26(1.51) & 16.63 & 46.55(0.04) &  1.94(0.10)   &&   \nodata & \nodata & \nodata & \nodata \\

    J & 1        8h15m05.19s & -18d32m49.6s &161.82 & 78.64 & -84.7 & & 26.69(2.06) & 8.23 & 47.26(0.12) &  3.04(0.28)    &&   \nodata & \nodata & \nodata & \nodata
    \enddata
    \end{deluxetable*}
    \end{turnpage}

    \begin{turnpage}
    \begin{deluxetable*}{cccccccccccccccc}
    %\tabletypesize{\scriptsize} \tablecolumns{12} \setlength{\tabcolsep}{0.001in}
    \tablecaption{Molecular Clumps: Derived Parameters \label{tb-cl-der}}
    \tablewidth{0pt}
    \tablehead{ & & \multicolumn{6}{c}{LTE} & &\multicolumn{6}{c}{non-LTE} & \\
    \cline{3-8}\cline{10-15} \\
    ID & \colhead{R} & $\tau(^{12}\rm{CO})$ & $\tau(^{13}\rm{CO})$ & $T_{\rm{ex}}$ & $N_{\rm{H_2}}$ & $n_{\rm{H_2}}$ & $M_{\rm{LTE}}$& & $T_{\rm{kin}}$ &  $N_{\rm{H_2}}$ & $n_{\rm{H_2}}$ & $T_{\rm{ex}}(^{12}\rm{CO})$ & $T_{\rm{ex}}(^{13}\rm{CO})$ & $M_{\rm{non-LTE}}$ & $M_{\rm{vir}}$\\
    &    (pc)    &   &   &(K)&($10^{21}$ cm$^{-2}$)&($10^{3}$ cm$^{-3}$) &($M_\odot$)  & &  (K)  &   ($10^{21}$ cm$^{-2}$)&($10^{3}$ cm$^{-3}$)  & (K)     & (K) & ($M_\odot$)&($M_\odot$)
    }
    \startdata
    A  &     1.16   &    72.18   &     1.36   &    16.41   &    17.29 (1.67) &     2.42 (0.34) &     1054 (349) & &   15.84 (1.33) &    26.55 (19.22) &     3.72 (2.67) &    15.77 (1.28) &    14.24 (0.72) &     1619 (1258) &      456 (116) \\
B  &     0.72   &    36.19   &     0.68   &    19.85   &    10.69 (0.83) &     2.41 (0.31) &      252 (82) &  &  20.37 (1.34) &     8.54 (1.57) &     1.93 (0.30) &    19.82 (1.14) &    15.70 (0.91) &      201 (68) &      221 (43)      \\
C  &     1.94   &    26.03   &     0.49   &    16.41   &     9.54 (0.67) &     0.80 (0.10) &     1636 (530) & &   16.81 (0.80) &     9.68 (1.51) &     0.81 (0.10) &    16.31 (0.69) &     9.84 (0.59) &     1660 (536) &     1778 (354)   \\
D  &     0.96   &    44.06   &     0.83   &    17.33   &    11.43 (1.13) &     1.93 (0.27) &      480 (159) &  &  17.34 (1.30) &    10.69 (2.26) &     1.80 (0.34) &    17.14 (1.22) &    13.59 (0.87) &      449 (159) &      367 (105)   \\
E  &     1.72   &    35.60   &     0.67   &    29.75   &    38.55 (1.26) &     3.64 (0.38) &     5177 (1646) & &   30.85 (1.19) &    26.75 (3.53) &     2.53 (0.22) &    29.71 (0.99) &    25.49 (1.02) &     3593 (1122) &     1589 (200) \\
    F  &  1.44  &\nodata&\nodata&\nodata&\nodata     &\nodata     &\nodata   && \nodata & 1.75  & 0.21 & \nodata & \nodata & 176  & $\leq$2276\\
    G  &  0.97  &\nodata&\nodata&\nodata&\nodata     &\nodata     &\nodata   && \nodata & 0.85  & 0.15 & \nodata & \nodata & 39   & $\leq$2562\\
    H  &  1.33 &\nodata&\nodata&\nodata&\nodata     &\nodata     &\nodata   && \nodata & 1.89  & 0.28 & \nodata & \nodata & 164  & $\leq$1692\\
    I  &  1.57  &\nodata&\nodata&\nodata&\nodata     &\nodata     &\nodata   && \nodata & 12.50 & 1.38 & \nodata & \nodata & 1512 & $\leq$1240\\
    J  &  0.96 &\nodata&\nodata&\nodata&\nodata     &\nodata     &\nodata   && \nodata & 0.53  & 0.09 & \nodata & \nodata &  24  & $\leq$1871
    \enddata
    \end{deluxetable*}
    \end{turnpage}

    \begin{deluxetable*}{ccrrrccccr}
    %\tabletypesize{\scriptsize} \tablecolumns{12} \setlength{\tabcolsep}{0.001in}
    \tablecaption{IRAS Sources \label{tb-iras}}
    \tablewidth{0pt}
    \tablehead{
    &IRAS Name & \colhead{$F_{12}$} & $F_{25}$ & $F_{60}$ & $F_{100}$ & f$_\mathrm{qual}\tablenotemark{a} $& log($\frac{F_{25}}{F_{12}}$) &  log($\frac{F_{60}}{F_{12}}$) & \colhead{$L_{IR}$}  \\
      &         &    (Jy)  &    (Jy)  &    (Jy)  &    (Jy)  &           &                 &(L$_\odot$)
    }
    \startdata
    IRAS1  & IRAS 18114-1817	&	1.6	&	6.2	 &	27.4	 &	296.2	& 3111 &	 0.59	 &	 1.24	  	 &	 2805	 \\
    IRAS2  & IRAS 18114-1828	&	2.5	&	3.0	 &	24.0	 &	659.8	& 1311 &	 0.07	 &	 0.98	  	 &	 5167	 \\
    IRAS3  & IRAS 18114-1825	&	7.2	&  22.1	 &	339.0	 &	659.8	& 2323 &	 0.49	 &	 1.68	  	 &	 11586	 \\
    IRAS4  & IRAS 18118-1828	&	2.0	&	2.2	 &	40.7	 &	184.6	& 3121 &	 0.03	 &	 1.31	  	 &	 2182	 \\
    IRAS5  & IRAS 18120-1834	&	2.5	&	2.6	 &	52.4	 &	645.4	& 3131 &	 0.02	 &	 1.32	  	 &	 5543	 \\
    IRAS6  & IRAS 18121-1825	&  15.1	&  12.9	 &	31.4	 &	623.9	& 3311 &	 -0.07	 &	 0.32	  	 &	 6446	 \\
    IRAS7  & IRAS 18122-1818	&	3.9	&  12.1	 &	57.9	 &	623.8	& 2311 &	 0.49	 &	 1.17	  	 &	 5926	 \\
    IRAS8  & IRAS 18123-1829	&	4.2	&	5.5	 &	75.3	 &	302.1	& 1131 &	 0.12	 &	 1.26	  	 &	 3861	 \\
    IRAS9  & IRAS 18126-1820	&	2.0	&	4.2	 &	24.4	 &	377.8	& 1311 &	 0.33	 &	 1.10	  	 &	 3266
    \enddata
    \tablenotetext{a}{Flux density quality: 1 for an upper limit, 2 for moderate quality and 3 for high quality. The four figures for each source refer to the flux density quality of \emph{IRAS} bands at 12, 25, 60 and 100 \micron, respectively.}
    \end{deluxetable*}

    \begin{deluxetable*}{lrr}
    %\tabletypesize{\scriptsize} \tablecolumns{12} \setlength{\tabcolsep}{0.001in}
    \tablecaption{Source Counts in the YSO Search \label{tb-count}}
    \tablewidth{0pt}
    \tablehead{
      \colhead{Sources} &   \colhead{N6 Target Field}    &   \colhead{Control Field}
    }
    \startdata
    In GLIMPSE Catalog              & 52737  & 42894 \\
    Valid in all Four IRAC Bands\tablenotemark{a}  & 7943   & 9078   \\
    With 24 \micron~data            & 491    & 534   \\
    Rejected Contaminants           & 2474  & 2332   \\
    Class I Type                    & 27     & 11   \\
    Class II Type                   & 48     & 19   \\
    Transition Disks                & 24     &  9   \\
    Total YSO Candidates            & 99     & 39
    \enddata
    \tablenotetext{a}{Sources with photometric uncertainties no larger than 0.2 mag in all four IRAC bands.}
    \end{deluxetable*}

\clearpage
\begin{landscape}
   \LongTables

    \begin{deluxetable}{rrrrrrrrrrrrc}
    %\tabletypesize{\scriptsize} \tablecolumns{12} \setlength{\tabcolsep}{0.001in}
    \tablecaption{Magnitudes of YSO Candidates \label{tb-photo}}
    \tablewidth{0pt}
    \tablehead{
    \colhead{No.} & \colhead{GLIMPSE Designation} & \colhead{R.A.} & \colhead{Dec} & \multicolumn{8}{c}{Magnitudes} & \colhead{Class} \\
    \cline{5-12} \\
     & & \colhead{(deg)} & \colhead{(deg)} & \colhead{J}& \colhead{H}& \colhead{Ks}& \colhead{[3.6]}& \colhead{[4.5]}& \colhead{[5.8]}& \colhead{[8.0]}& \colhead{[24]} &
    }
    \startdata
    1  & SSTGLMC G012.1558-00.4524 &  273.4635 &  -18.6197    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.19(0.09) &  11.79(0.10)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   5.90(0.02)   &   TD                        \\
    2  & SSTGLMC G012.1903-00.5208 &  273.5443 &  -18.6221    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 11.09(0.06)  &  7.98(0.04) &   6.68(0.04)   &  5.67(0.03)  &  4.94(0.02)  &   3.85(0.01)   &    I                  \\
    3  & SSTGLMC G012.2113-00.4422 &  273.4821 &  -18.5661    &  15.11(0.07)  & 13.77(0.08) & 12.63(0.05)  & 11.12(0.04) &  10.71(0.06)   & 10.35(0.05)  &  9.67(0.05)  &   6.69(0.01)   &   II              \\
    4  & SSTGLMC G012.2166-00.6754 &  273.7009 &  -18.6728    &  13.93(0.04)  & 12.80(0.03) & 11.91(0.03)  & 10.52(0.04) &  10.00(0.05)   &  9.85(0.05)  &  8.70(0.03)  &   6.38(0.01)   &   II              \\
    5  & SSTGLMC G012.2518-00.4213 &  273.4831 &  -18.5205    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.63(0.14) &  12.98(0.17)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   6.90(0.06)   &   TD                        \\
    6  & SSTGLMC G012.2552-00.4189 &  273.4826 &  -18.5163    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.85(0.11) &     \multicolumn{1}{c}{\nodata}   & 10.27(0.07)  &  9.86(0.06)  &   5.37(0.01)   &   TD                      \\
    7  & SSTGLMC G012.2580-00.4010 &  273.4674 &  -18.5053    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 11.35(0.03)  &  8.39(0.04) &   6.90(0.04)   &  5.67(0.03)  &  4.96(0.03)  &   3.19(0.01)   &    I                  \\
    8  & SSTGLMC G012.2724-00.7510 &  273.7990 &  -18.6599    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &  12.76(0.12)   & 11.83(0.20)  &    \multicolumn{1}{c}{\nodata}  &   6.33(0.01)   &    I                        \\
    9  & SSTGLMC G012.2765-00.4952 &  273.5640 &  -18.5341    &  14.34(0.04)  & 10.96(0.04) &  9.01(0.02)  &  7.34(0.04) &   7.04(0.05)   &  6.46(0.03)  &  6.37(0.04)  &   4.24(0.04)   &   TD              \\
   10  & SSTGLMC G012.2830-00.4240 &  273.5013 &  -18.4943    &  14.22(0.06)  & 12.70(0.05) & 11.41(0.02)  &  9.74(0.05) &   9.12(0.05)   &  8.56(0.05)  &  8.09(0.13)  &     \multicolumn{1}{c}{\nodata}   &   II                \\
   11  & SSTGLMC G012.2860-00.7170 &  273.7744 &  -18.6317    &  14.87(0.06)  & 12.13(0.04) & 10.75(0.03)  &  9.86(0.05) &   9.47(0.04)   &  9.14(0.04)  &  8.82(0.03)  &   7.92(0.03)   &   II              \\
   12  & SSTGLMC G012.2895-00.4155 &  273.4968 &  -18.4846    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 10.16(0.04)  &  9.63(0.10) &   9.50(0.10)   &  9.42(0.07)  &  9.38(0.10)  &   5.07(0.07)   &   TD                  \\
   13  & SSTGLMC G012.2928-00.6253 &  273.6928 &  -18.5820    &  11.82(0.03)  & 11.24(0.03) & 10.79(0.03)  &  9.88(0.04) &   9.31(0.05)   &  8.94(0.04)  &  8.42(0.03)  &   6.20(0.05)   &   II              \\
   14  & SSTGLMC G012.2996-00.7533 &  273.8149 &  -18.6370    &  14.20(0.07)  & 13.18(0.04) & 12.49(0.04)  & 11.41(0.06) &  10.95(0.08)   & 10.47(0.06)  & 10.04(0.04)  &     \multicolumn{1}{c}{\nodata}   &   II                \\
   15  & SSTGLMC G012.3229-00.5444 &  273.6330 &  -18.5168    &  13.90(0.02)  & 12.38(0.03) & 11.10(0.03)  &  9.56(0.04) &   9.16(0.05)   &  8.82(0.03)  &  8.01(0.03)  &   4.97(0.01)   &   II              \\
   16  & SSTGLMC G012.3241-00.8220 &  273.8910 &  -18.6483    &  12.21(0.03)  & 11.92(0.05) & 11.74(0.06)  & 11.77(0.05) &  11.71(0.07)   & 11.37(0.13)  & 10.64(0.16)  &   6.37(0.04)   &   TD              \\
   17  & SSTGLMC G012.3247-00.3766 &  273.4785 &  -18.4351    &  13.24(0.03)  & 12.86(0.05) & 12.68(0.03)  & 12.46(0.07) &  12.55(0.12)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   6.54(0.07)   &   TD                  \\
   18  & SSTGLMC G012.3251-00.3570 &  273.4606 &  -18.4254    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 12.81(0.06)  & 11.50(0.07) &  11.25(0.09)   & 10.82(0.08)  &  9.84(0.05)  &   6.84(0.04)   &   TD                  \\
   19  & SSTGLMC G012.3297-00.5608 &  273.6516 &  -18.5187    &  14.69(0.04)  & 13.35(0.05) & 12.68(0.04)  & 11.94(0.09) &  11.67(0.19)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   5.96(0.07)   &   TD                  \\
   20  & SSTGLMC G012.3338-00.4337 &  273.5360 &  -18.4544    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  &  7.46(0.04) &   6.96(0.04)   &  6.55(0.04)  &  6.20(0.03)  &   4.12(0.01)   &   II                    \\
   21  & SSTGLMC G012.3433-00.3682 &  273.4801 &  -18.4147    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.54(0.07) &  11.86(0.10)   & 11.30(0.09)  & 10.55(0.06)  &   7.83(0.03)   &   II                    \\
   22  & SSTGLMC G012.3440-00.4630 &  273.5682 &  -18.4594    &     \multicolumn{1}{c}{\nodata}  & 13.77(0.04) & 12.03(0.03)  & 10.42(0.05) &   9.57(0.04)   &  8.79(0.04)  &  7.98(0.04)  &   5.10(0.01)   &    I                \\
   23  & SSTGLMC G012.3656-00.7819 &  273.8747 &  -18.5927    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.41(0.09) &  12.41(0.14)   & 11.51(0.10)  & 11.28(0.11)  &     \multicolumn{1}{c}{\nodata}   &    I                      \\
   24  & SSTGLMC G012.3705-00.6979 &  273.7993 &  -18.5483    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 13.28(0.06)  & 11.51(0.08) &  10.95(0.07)   & 10.24(0.06)  &  9.81(0.10)  &     \multicolumn{1}{c}{\nodata}   &   II                    \\
   25  & SSTGLMC G012.3708-00.5386 &  273.6517 &  -18.4720    &  13.13(0.03)  & 12.50(0.03) & 12.20(0.05)  & 11.79(0.06) &  11.80(0.08)   & 11.54(0.11)  &    \multicolumn{1}{c}{\nodata}  &   6.90(0.05)   &   TD                \\
   26  & SSTGLMC G012.3714-00.5470 &  273.6599 &  -18.4755    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.74(0.13) &  12.71(0.19)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   6.26(0.08)   &   TD                        \\
   27  & SSTGLMC G012.3721-00.6845 &  273.7876 &  -18.5406    &     \multicolumn{1}{c}{\nodata}  & 11.70(0.04) &  9.88(0.03)  &  8.66(0.05) &   8.46(0.05)   &  8.01(0.03)  &  7.75(0.03)  &   5.75(0.04)   &   TD                \\
   28  & SSTGLMC G012.3818-00.3029 &  273.4391 &  -18.3496    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  &  7.78(0.05) &   6.51(0.04)   &  5.44(0.03)  &  4.63(0.02)  &   1.07(0.03)   &    I                    \\
   29  & SSTGLMC G012.3949-00.8152 &  273.9203 &  -18.5828    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.88(0.06) &  11.36(0.08)   & 10.57(0.09)  & 10.02(0.07)  &   5.68(0.01)   &    I                    \\
   30  & SSTGLMC G012.3957-00.6496 &  273.7672 &  -18.5032    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 10.93(0.04) &  10.19(0.06)   &  9.51(0.05)  &  8.81(0.04)  &   6.51(0.04)   &   II                    \\
   31  & SSTGLMC G012.4008-00.8152 &  273.9232 &  -18.5776    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  &  8.38(0.05) &   7.56(0.08)   &  7.02(0.04)  &  6.34(0.02)  &   3.75(0.01)   &   II                    \\
   32  & SSTGLMC G012.4009-00.3449 &  273.4876 &  -18.3530    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  &  9.65(0.12) &   8.11(0.06)   &  6.86(0.03)  &  5.82(0.03)  &   2.95(0.01)   &    I                    \\
   33  & SSTGLMC G012.4013-00.4687 &  273.6023 &  -18.4119    &     \multicolumn{1}{c}{\nodata}  & 13.55(0.09) & 11.48(0.04)  &  8.57(0.11) &   6.92(0.07)   &  5.62(0.03)  &  5.03(0.04)  &   1.68(0.03)   &    I                \\
   34  & SSTGLMC G012.4048-00.4216 &  273.5605 &  -18.3862    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 11.21(0.05) &  10.33(0.05)   &  9.52(0.05)  &  8.84(0.03)  &   5.57(0.01)   &    I                    \\
   35  & SSTGLMC G012.4068-00.4590 &  273.5962 &  -18.4024    &     \multicolumn{1}{c}{\nodata}  & 14.29(0.04) & 12.49(0.04)  & 10.85(0.04) &  10.11(0.04)   &  9.52(0.05)  &  9.02(0.08)  &   5.29(0.07)   &   II                \\
   36  & SSTGLMC G012.4084-00.8157 &  273.9275 &  -18.5712    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 12.12(0.03)  &  8.56(0.05) &   7.56(0.04)   &  6.74(0.04)  &  6.29(0.03)  &   3.48(0.01)   &    I                  \\
   37  & SSTGLMC G012.4156-00.7077 &  273.8310 &  -18.5133    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.15(0.08) &  10.92(0.07)   &  9.83(0.06)  & 10.15(0.14)  &     \multicolumn{1}{c}{\nodata}   &    I                      \\
   38  & SSTGLMC G012.4211-00.2795 &  273.4373 &  -18.3040    &  15.34(0.06)  & 13.67(0.03) & 12.61(0.03)  & 11.47(0.05) &  10.92(0.06)   & 10.44(0.07)  &  9.94(0.05)  &     \multicolumn{1}{c}{\nodata}   &   II                \\
   39  & SSTGLMC G012.4304-00.3739 &  273.5293 &  -18.3410    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.24(0.14) &  13.11(0.14)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   6.96(0.04)   &   TD                        \\
   40  & SSTGLMC G012.4388-00.3273 &  273.4904 &  -18.3113    &  13.91(0.05)  & 12.70(0.06) & 11.82(0.05)  & 10.94(0.04) &  10.81(0.08)   & 10.47(0.11)  &    \multicolumn{1}{c}{\nodata}  &   6.53(0.03)   &   TD                \\
   41  & SSTGLMC G012.4389-00.3958 &  273.5539 &  -18.3440    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 11.83(0.15) &     \multicolumn{1}{c}{\nodata}   &  9.31(0.04)  &  9.08(0.05)  &   5.03(0.03)   &   TD                      \\
   42  & SSTGLMC G012.4394-00.2700 &  273.4377 &  -18.2833    &     \multicolumn{1}{c}{\nodata}  & 13.80(0.04) & 11.76(0.02)  &  9.70(0.03) &   9.06(0.05)   &  8.55(0.04)  &  7.81(0.03)  &   4.73(0.01)   &   II                \\
   43  & SSTGLMC G012.4470-00.3387 &  273.5051 &  -18.3096    &  13.30(0.02)  & 12.12(0.03) & 11.12(0.02)  &  9.91(0.06) &   9.51(0.05)   &  9.22(0.05)  &  8.54(0.04)  &   6.60(0.01)   &   II              \\
   44  & SSTGLMC G012.4532-00.5462 &  273.7003 &  -18.4033    &  14.65(0.04)  & 13.70(0.03) & 13.16(0.03)  & 12.18(0.05) &  11.58(0.06)   & 11.05(0.08)  &  9.87(0.12)  &     \multicolumn{1}{c}{\nodata}   &   II                \\
   45  & SSTGLMC G012.4558-00.5469 &  273.7022 &  -18.4013    &     \multicolumn{1}{c}{\nodata}  & 14.24(0.06) & 13.12(0.05)  & 11.48(0.07) &  10.87(0.07)   & 10.30(0.07)  &  9.72(0.16)  &     \multicolumn{1}{c}{\nodata}   &   II                  \\
   46  & SSTGLMC G012.4612-00.6208 &  273.7734 &  -18.4318    &  12.66(0.06)  & 11.67(0.05) & 11.06(0.06)  & 10.92(0.09) &  10.76(0.09)   & 10.56(0.10)  &    \multicolumn{1}{c}{\nodata}  &   5.85(0.06)   &   TD                \\
   47  & SSTGLMC G012.4631-00.6897 &  273.8382 &  -18.4630    &  13.45(0.04)  & 10.57(0.03) &  9.24(0.03)  &  8.13(0.04) &   8.03(0.05)   &  7.61(0.03)  &  7.41(0.03)  &   5.23(0.03)   &   TD              \\
   48  & SSTGLMC G012.4642-00.5157 &  273.6775 &  -18.3790    &  13.32(0.03)  & 11.94(0.05) & 10.77(0.05)  &  8.96(0.05) &   8.55(0.05)   &  8.23(0.04)  &  7.43(0.03)  &   4.16(0.01)   &   II              \\
   49  & SSTGLMC G012.4668-00.3821 &  273.5552 &  -18.3129    &     \multicolumn{1}{c}{\nodata}  & 13.62(0.03) & 11.18(0.02)  &  8.89(0.04) &   8.26(0.05)   &  7.63(0.04)  &  7.29(0.03)  &   6.07(0.01)   &   II                \\
   50  & SSTGLMC G012.4730-00.8029 &  273.9480 &  -18.5083    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.31(0.12) &  12.11(0.10)   & 11.30(0.11)  & 10.95(0.09)  &     \multicolumn{1}{c}{\nodata}   &    I                      \\
   51  & SSTGLMC G012.4742-00.4138 &  273.5883 &  -18.3216    &  14.65(0.05)  & 13.36(0.07) & 12.36(0.06)  & 11.30(0.06) &  10.71(0.06)   & 10.17(0.06)  &  9.35(0.04)  &   6.34(0.01)   &   II              \\
   52  & SSTGLMC G012.4800-00.5170 &  273.6867 &  -18.3657    &  13.47(0.05)  &    \multicolumn{1}{c}{\nodata} & 11.21(0.07)  &  9.92(0.05) &   9.53(0.05)   &  9.14(0.05)  &  8.15(0.03)  &   5.03(0.02)   &   II                \\
   53  & SSTGLMC G012.4810-00.4993 &  273.6709 &  -18.3565    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.14(0.07) &  11.43(0.09)   & 10.74(0.12)  & 10.07(0.12)  &     \multicolumn{1}{c}{\nodata}   &   II                      \\
   54  & SSTGLMC G012.4845-00.5614 &  273.7301 &  -18.3831    &  15.30(0.06)  & 14.04(0.06) & 12.88(0.05)  & 11.78(0.07) &  11.32(0.09)   & 10.94(0.10)  & 10.43(0.07)  &     \multicolumn{1}{c}{\nodata}   &   II                \\
   55  & SSTGLMC G012.4858-00.3729 &  273.5563 &  -18.2918    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.08(0.06) &  10.85(0.07)   & 10.04(0.07)  & 10.17(0.10)  &     \multicolumn{1}{c}{\nodata}   &    I                      \\
   56  & SSTGLMC G012.4861-00.5444 &  273.7151 &  -18.3735    &  14.62(0.04)  & 12.92(0.04) & 11.73(0.04)  & 10.21(0.05) &   9.79(0.05)   &  9.29(0.04)  &  8.98(0.04)  &     \multicolumn{1}{c}{\nodata}   &   II                \\
   57  & SSTGLMC G012.4868-00.5192 &  273.6922 &  -18.3609    &  14.35(0.03)  & 13.44(0.04) & 12.76(0.05)  & 11.94(0.06) &  11.61(0.07)   & 11.42(0.14)  & 10.77(0.12)  &     \multicolumn{1}{c}{\nodata}   &   II                \\
   58  & SSTGLMC G012.4878-00.3868 &  273.5701 &  -18.2967    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.33(0.07) &  11.44(0.05)   & 10.71(0.07)  & 10.64(0.07)  &     \multicolumn{1}{c}{\nodata}   &    I                      \\
   59  & SSTGLMC G012.4916-00.5495 &  273.7226 &  -18.3711    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 11.11(0.19) &  10.59(0.07)   & 10.22(0.08)  &  9.58(0.03)  &   6.48(0.04)   &   II                    \\
   60  & SSTGLMC G012.4972-00.5914 &  273.7642 &  -18.3862    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.18(0.06) &  11.77(0.08)   & 11.63(0.14)  & 10.94(0.11)  &     \multicolumn{1}{c}{\nodata}   &   II                      \\
   61  & SSTGLMC G012.5019-00.2938 &  273.4912 &  -18.2399    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 12.93(0.06)  & 10.93(0.05) &  10.44(0.07)   &  9.86(0.07)  &  8.86(0.04)  &   6.21(0.02)   &   II                  \\
   62  & SSTGLMC G012.5034-00.2780 &  273.4773 &  -18.2310    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 11.87(0.07) &  11.21(0.08)   & 10.86(0.09)  & 10.21(0.09)  &     \multicolumn{1}{c}{\nodata}   &   II                      \\
   63  & SSTGLMC G012.5053-00.5584 &  273.7378 &  -18.3633    &  14.64(0.05)  & 13.50(0.06) & 12.76(0.05)  & 11.98(0.06) &  11.70(0.08)   & 11.29(0.10)  & 10.77(0.10)  &     \multicolumn{1}{c}{\nodata}   &   II                \\
   64  & SSTGLMC G012.5068-00.5370 &  273.7187 &  -18.3518    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 12.34(0.08)  & 11.10(0.08) &  10.54(0.06)   & 10.17(0.07)  &  9.49(0.04)  &     \multicolumn{1}{c}{\nodata}   &   II                    \\
   65  & SSTGLMC G012.5144-00.5276 &  273.7138 &  -18.3406    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.49(0.08) &  12.38(0.12)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   5.07(0.09)   &   TD                        \\
   66  & SSTGLMC G012.5178-00.5884 &  273.7718 &  -18.3666    &     \multicolumn{1}{c}{\nodata}  & 13.25(0.06) & 12.27(0.05)  & 10.87(0.05) &  10.40(0.05)   &  9.94(0.05)  &  9.15(0.03)  &   7.23(0.02)   &   II                \\
   67  & SSTGLMC G012.5196-00.2805 &  273.4878 &  -18.2180    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.39(0.08) &  12.00(0.07)   & 11.75(0.17)  & 11.22(0.12)  &     \multicolumn{1}{c}{\nodata}   &   II                      \\
   68  & SSTGLMC G012.5211-00.2903 &  273.4977 &  -18.2213    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.59(0.07) &  11.95(0.10)   & 11.25(0.10)  & 10.80(0.20)  &     \multicolumn{1}{c}{\nodata}   &   II                      \\
   69  & SSTGLMC G012.5226-00.6626 &  273.8429 &  -18.3978    &  13.70(0.03)  & 12.60(0.03) & 12.03(0.03)  & 11.64(0.04) &  11.35(0.08)   & 11.26(0.07)  & 10.63(0.09)  &   7.03(0.02)   &   TD              \\
   70  & SSTGLMC G012.5291-00.5033 &  273.6987 &  -18.3161    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.52(0.06) &  11.19(0.06)   & 10.27(0.08)  & 10.22(0.14)  &     \multicolumn{1}{c}{\nodata}   &    I                      \\
   71  & SSTGLMC G012.5302-00.2865 &  273.4987 &  -18.2115    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 13.66(0.05)  & 11.87(0.06) &  11.21(0.07)   & 10.66(0.08)  &  9.77(0.06)  &     \multicolumn{1}{c}{\nodata}   &   II                    \\
   72  & SSTGLMC G012.5318-00.5671 &  273.7591 &  -18.3441    &  12.28(0.04)  & 11.92(0.05) & 11.83(0.04)  & 11.67(0.05) &  11.60(0.09)   & 11.55(0.11)  &    \multicolumn{1}{c}{\nodata}  &   6.01(0.05)   &   TD                \\
   73  & SSTGLMC G012.5337-00.3689 &  273.5767 &  -18.2479    &  15.56(0.08)  & 14.29(0.08) & 13.27(0.06)  & 11.70(0.05) &  11.22(0.08)   & 11.03(0.09)  & 10.39(0.05)  &     \multicolumn{1}{c}{\nodata}   &   II                \\
   74  & SSTGLMC G012.5348-00.2775 &  273.4928 &  -18.2032    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 13.11(0.09)  & 11.77(0.05) &  11.37(0.07)   & 11.12(0.09)  & 10.51(0.06)  &     \multicolumn{1}{c}{\nodata}   &   II                    \\
   75  & SSTGLMC G012.5354-00.2882 &  273.5029 &  -18.2077    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.77(0.07) &  12.04(0.09)   & 11.19(0.10)  & 10.52(0.11)  &     \multicolumn{1}{c}{\nodata}   &    I                      \\
   76  & SSTGLMC G012.5370-00.2619 &  273.4794 &  -18.1938    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.65(0.09) &  11.18(0.08)   & 10.01(0.05)  &  9.25(0.04)  &   6.04(0.01)   &    I                    \\
   77  & SSTGLMC G012.5457-00.3492 &  273.5645 &  -18.2278    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.12(0.07) &  11.34(0.07)   & 10.76(0.08)  &  9.94(0.04)  &   6.89(0.01)   &   II                    \\
   78  & SSTGLMC G012.5511-00.7343 &  273.9237 &  -18.4069    &  14.07(0.06)  & 10.57(0.03) &  8.81(0.03)  &  8.06(0.03) &   7.23(0.05)   &  6.36(0.03)  &  5.65(0.03)  &   3.80(0.01)   &    I              \\
   79  & SSTGLMC G012.5546-00.3441 &  273.5643 &  -18.2176    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.91(0.09) &  12.27(0.10)   & 11.21(0.11)  &  9.94(0.06)  &   5.86(0.04)   &    I                    \\
   80  & SSTGLMC G012.5567-00.3507 &  273.5715 &  -18.2190    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 11.96(0.15) &  10.56(0.10)   &  9.93(0.06)  &  9.39(0.11)  &   5.35(0.02)   &   II                    \\
   81  & SSTGLMC G012.5568-00.3255 &  273.5482 &  -18.2068    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 12.62(0.09) &  10.88(0.07)   &  9.78(0.05)  &  9.25(0.04)  &   6.82(0.02)   &    I                    \\
   82  & SSTGLMC G012.5603-00.5526 &  273.7600 &  -18.3122    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 13.60(0.05)  & 11.99(0.07) &  12.24(0.16)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   8.34(0.13)   &   TD                      \\
   83  & SSTGLMC G012.5740-00.4642 &  273.6851 &  -18.2580    &     \multicolumn{1}{c}{\nodata}  & 12.41(0.03) &  9.95(0.03)  &  7.50(0.04) &   7.03(0.05)   &  6.51(0.04)  &  6.16(0.03)  &   4.75(0.01)   &   II                \\
   84  & SSTGLMC G012.5931-00.3788 &  273.6157 &  -18.2004    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.55(0.14) &  11.55(0.10)   & 10.48(0.08)  &  9.95(0.10)  &   6.14(0.04)   &    I                    \\
   85  & SSTGLMC G012.5961-00.3931 &  273.6305 &  -18.2046    &  13.27(0.03)  & 11.99(0.03) & 11.00(0.03)  &  9.58(0.05) &   9.13(0.05)   &  8.82(0.04)  &  7.86(0.04)  &   4.69(0.01)   &   II              \\
   86  & SSTGLMC G012.5993-00.7147 &  273.9297 &  -18.3552    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.13(0.09) &  12.06(0.14)   & 11.16(0.10)  & 10.13(0.06)  &   6.65(0.02)   &    I                    \\
   87  & SSTGLMC G012.6030-00.6490 &  273.8707 &  -18.3207    &  13.09(0.05)  & 10.20(0.03) &  8.77(0.02)  &  7.87(0.04) &   7.85(0.05)   &  7.44(0.03)  &  7.04(0.03)  &   1.47(0.01)   &   TD              \\
   88  & SSTGLMC G012.6222-00.7156 &  273.9420 &  -18.3355    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.01(0.09) &  12.31(0.12)   & 11.81(0.12)  & 11.10(0.08)  &     \multicolumn{1}{c}{\nodata}   &   II                      \\
   89  & SSTGLMC G012.6250-00.7071 &  273.9356 &  -18.3290    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.53(0.10) &  11.80(0.10)   & 10.88(0.08)  & 11.26(0.14)  &     \multicolumn{1}{c}{\nodata}   &    I                      \\
   90  & SSTGLMC G012.6293-00.6434 &  273.8787 &  -18.2949    &  15.52(0.06)  & 13.88(0.07) & 12.87(0.07)  & 11.73(0.05) &  11.36(0.05)   & 10.87(0.08)  & 10.57(0.05)  &   7.43(0.02)   &   II              \\
   91  & SSTGLMC G012.6303-00.7119 &  273.9427 &  -18.3266    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 11.87(0.09) &  10.49(0.08)   &  9.77(0.10)  &  9.97(0.06)  &     \multicolumn{1}{c}{\nodata}   &    I                      \\
   92  & SSTGLMC G012.6437-00.6625 &  273.9037 &  -18.2913    &     \multicolumn{1}{c}{\nodata}  & 14.04(0.04) & 10.63(0.03)  &  7.65(0.04) &   6.58(0.04)   &  5.78(0.03)  &  5.31(0.02)  &   4.88(0.01)   &    I                \\
   93  & SSTGLMC G012.6659-00.5813 &  273.8397 &  -18.2330    &  15.37(0.07)  & 12.22(0.02) & 10.54(0.02)  &  9.60(0.06) &   9.27(0.05)   &  8.82(0.03)  &  8.48(0.03)  &   6.29(0.01)   &   II              \\
   94  & SSTGLMC G012.6665-00.5085 &  273.7726 &  -18.1978    &  15.05(0.04)  & 11.30(0.02) &  9.35(0.02)  &  7.59(0.04) &   7.30(0.05)   &  6.98(0.04)  &  6.70(0.03)  &   6.11(0.03)   &   II              \\
   95  & SSTGLMC G012.6706-00.5677 &  273.8294 &  -18.2224    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 11.89(0.09) &  11.57(0.13)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   5.91(0.06)   &   TD                        \\
   96  & SSTGLMC G012.7060-00.6418 &  273.9158 &  -18.2267    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 12.94(0.02)  &  9.33(0.04) &   8.53(0.05)   &  7.80(0.04)  &  7.82(0.03)  &     \multicolumn{1}{c}{\nodata}   &    I                    \\
   97  & SSTGLMC G012.7171-00.5947 &  273.8777 &  -18.1945    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} &    \multicolumn{1}{c}{\nodata}  & 13.27(0.11) &  13.13(0.16)   &    \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata}  &   7.29(0.02)   &   TD                        \\
   98  & SSTGLMC G012.7202-00.6177 &  273.9006 &  -18.2027    &  12.89(0.05)  & 11.16(0.04) & 10.19(0.03)  &  9.02(0.04) &   8.39(0.04)   &  7.72(0.03)  &  6.75(0.03)  &   4.76(0.01)   &   II              \\
   99  & SSTGLMC G012.7403-00.6483 &  273.9390 &  -18.1996    &     \multicolumn{1}{c}{\nodata}  &    \multicolumn{1}{c}{\nodata} & 12.07(0.06)  & 11.42(0.04) &  11.05(0.05)   & 10.50(0.08)  &  9.70(0.04)  &   7.38(0.04)   &   II
    \enddata
    \end{deluxetable}
\clearpage
\end{landscape}
   \LongTables
    \begin{deluxetable}{rrrrrcccc}
    \tabletypesize{\scriptsize} \tablecolumns{9} \setlength{\tabcolsep}{0.001in}
    \tablecaption{Model Parameters of YSO Candidates \label{tb-sed}}
    \tablewidth{\textwidth}
    \tablehead{
    \colhead{No.} & \colhead{GLIMPSE Designation} & \colhead{$M_\ast$} & \colhead{log($T_\ast$)} &  \colhead{log($L_\ast$)} & \colhead{log($\dot{M}_\mathrm{env}$)} & \colhead{log($M_\mathrm{disk}$)} & \colhead{log($Age$)} & \colhead{Stage} \\
     & & \colhead{($M_\sun$)} & \colhead{(log(K))} & \colhead{(log($L_\sun$))}& \colhead{(log($M_\sun\ \mathrm{yr}^{-1}$))}& \colhead{(log($M_\sun$)}& \colhead{(log(yr))}&
    }
    \startdata
  1 &  SSTGLMC G012.1558-00.4524  &    2.34(1.06)    &    3.71(0.15)    &     1.37(0.36)    &    -5.77(1.34)    &   -2.99(1.54)    &    5.53(0.49)    &     II  \\
  2 &  SSTGLMC G012.1903-00.5208  &   11.47(0.01)    &    4.44(0.01)    &     3.98(0.01)    &    $\leq -9.00$    &   -5.63(0.01)    &    6.26(0.01)    &    III  \\
  3 &  SSTGLMC G012.2113-00.4422  &    2.87(0.05)    &    4.06(0.01)    &     1.79(0.03)    &    $\leq -9.00$    &   -2.63(0.42)    &    6.78(0.16)    &     II  \\
  4 &  SSTGLMC G012.2166-00.6754  &    3.42(0.01)    &    4.11(0.01)    &     2.07(0.01)    &    $\leq -9.00$    &   -4.65(0.01)    &    6.58(0.01)    &     II  \\
  6 &  SSTGLMC G012.2552-00.4189  &    3.04(0.59)    &    3.65(0.01)    &     1.84(0.05)    &    -3.94(0.08)    &   -1.05(0.21)    &    4.90(0.16)    &    0/I  \\
  7 &  SSTGLMC G012.2580-00.4010  &    9.28(0.01)    &    4.39(0.01)    &     3.69(0.01)    &    $\leq -9.00$    &   -5.11(0.01)    &    6.40(0.01)    &    III  \\
  9 &  SSTGLMC G012.2765-00.4952  &    9.75(0.01)    &    4.40(0.01)    &     3.76(0.01)    &    $\leq -9.00$    &   -5.72(0.01)    &    6.25(0.01)    &    III  \\
 10 &  SSTGLMC G012.2830-00.4240  &    4.55(0.83)    &    3.97(0.22)    &     2.34(0.14)    &    -7.17(2.39)    &   -2.09(0.82)    &    5.99(0.64)    &     II  \\
 11 &  SSTGLMC G012.2860-00.7170  &   14.60(0.01)    &    4.49(0.01)    &     4.28(0.01)    &    $\leq -9.00$    &   -8.04(0.01)    &    6.11(0.01)    &    III  \\
 12 &  SSTGLMC G012.2895-00.4155  &    4.86(0.01)    &    3.72(0.01)    &     2.01(0.01)    &    -6.02(0.01)    &   -4.35(0.01)    &    5.56(0.01)    &     II  \\
 13 &  SSTGLMC G012.2928-00.6253  &    3.99(0.01)    &    3.85(0.01)    &     2.08(0.01)    &    $\leq -9.00$    &   -2.11(0.01)    &    6.01(0.01)    &     II  \\
 14 &  SSTGLMC G012.2996-00.7533  &    3.22(0.14)    &    3.81(0.06)    &     1.66(0.14)    &    -8.79(0.28)    &   -2.21(0.43)    &    6.22(0.11)    &     II  \\
 15 &  SSTGLMC G012.3229-00.5444  &    4.72(0.01)    &    4.20(0.01)    &     2.59(0.01)    &    $\leq -9.00$    &   -3.06(0.01)    &    6.56(0.01)    &     II  \\
 16 &  SSTGLMC G012.3241-00.8220  &    3.68(0.01)    &    3.98(0.01)    &     2.25(0.01)    &    $\leq -9.00$    &   -5.79(0.01)    &    6.17(0.01)    &    III  \\
 17 &  SSTGLMC G012.3247-00.3766  &    3.24(0.01)    &    4.03(0.01)    &     2.16(0.01)    &    $\leq -9.00$    &   -6.86(0.01)    &    6.34(0.01)    &    III  \\
 18 &  SSTGLMC G012.3251-00.3570  &    3.17(0.40)    &    4.00(0.12)    &     1.84(0.24)    &    -8.84(0.30)    &   -4.21(1.23)    &    6.61(0.25)    &     II  \\
 19 &  SSTGLMC G012.3297-00.5608  &    2.16(1.02)    &    3.65(0.03)    &     1.21(0.18)    &    -5.39(0.50)    &   -2.85(1.23)    &    5.44(0.29)    &    0/I  \\
 20 &  SSTGLMC G012.3338-00.4337  &    4.62(0.01)    &    4.20(0.01)    &     3.06(0.01)    &    $\leq -9.00$    &   -1.08(0.01)    &    6.25(0.01)    &     II  \\
 21 &  SSTGLMC G012.3433-00.3682  &    2.92(0.57)    &    3.83(0.13)    &     1.51(0.21)    &    -8.33(1.11)    &   -3.12(0.88)    &    6.31(0.37)    &     II  \\
 22 &  SSTGLMC G012.3440-00.4630  &    4.05(0.21)    &    4.16(0.01)    &     2.35(0.07)    &    $\leq -9.00$    &   -2.95(0.40)    &    6.42(0.11)    &     II  \\
 24 &  SSTGLMC G012.3705-00.6979  &    3.20(1.18)    &    3.72(0.10)    &     1.75(0.22)    &    -5.51(1.31)    &   -2.29(0.88)    &    5.37(0.54)    &     II  \\
 25 &  SSTGLMC G012.3708-00.5386  &    3.56(0.03)    &    3.81(0.01)    &     1.82(0.07)    &    -8.77(0.32)    &   -5.72(0.02)    &    6.10(0.02)    &    III  \\
 27 &  SSTGLMC G012.3721-00.6845  &    4.28(0.01)    &    4.18(0.01)    &     2.44(0.01)    &    $\leq -9.00$    &   -1.23(0.01)    &    6.40(0.01)    &     II  \\
 28 &  SSTGLMC G012.3818-00.3029  &   11.19(0.10)    &    4.42(0.02)    &     3.97(0.03)    &    -8.82(0.26)    &   -0.49(0.01)    &    6.22(0.06)    &     II  \\
 29 &  SSTGLMC G012.3949-00.8152  &    3.35(0.43)    &    3.64(0.01)    &     1.90(0.14)    &    -3.74(0.23)    &   -1.55(0.65)    &    4.85(0.16)    &    0/I  \\
 30 &  SSTGLMC G012.3957-00.6496  &    3.82(0.49)    &    4.14(0.04)    &     2.25(0.19)    &    -9.00(0.01)    &   -2.88(1.23)    &    6.65(0.23)    &     II  \\
 31 &  SSTGLMC G012.4008-00.8152  &    6.28(0.89)    &    4.28(0.04)    &     3.10(0.15)    &    $\leq -9.00$    &   -2.31(0.65)    &    6.41(0.16)    &     II  \\
 32 &  SSTGLMC G012.4009-00.3449  &    5.95(0.28)    &    3.91(0.30)    &     2.88(0.15)    &    -5.57(2.84)    &   -2.01(0.43)    &    4.68(1.37)    &     II  \\
 33 &  SSTGLMC G012.4013-00.4687  &    7.69(0.03)    &    3.63(0.01)    &     3.03(0.01)    &    -2.52(0.01)    &   -1.37(0.01)    &    3.62(0.01)    &    0/I  \\
 34 &  SSTGLMC G012.4048-00.4216  &    3.63(0.31)    &    4.11(0.03)    &     2.23(0.08)    &    -8.98(0.03)    &   -1.69(0.56)    &    6.51(0.16)    &     II  \\
 35 &  SSTGLMC G012.4068-00.4590  &    4.69(0.50)    &    3.83(0.09)    &     2.20(0.04)    &    -5.70(1.58)    &   -2.31(0.34)    &    5.74(0.26)    &     II  \\
 36 &  SSTGLMC G012.4084-00.8157  &    8.07(0.95)    &    4.35(0.04)    &     3.44(0.21)    &    $\leq -9.00$    &   -2.25(0.08)    &    6.57(0.02)    &     II  \\
 37 &  SSTGLMC G012.4156-00.7077  &   13.72(3.98)    &    3.74(0.12)    &     3.73(0.23)    &    -2.82(0.29)    &    -1.03(0.94)    &    3.90(0.49)    &    0/I  \\
 38 &  SSTGLMC G012.4211-00.2795  &    3.12(0.93)    &    3.71(0.07)    &     1.61(0.20)    &    -6.30(1.89)    &   -2.63(1.19)    &    5.60(0.45)    &     II  \\
 39 &  SSTGLMC G012.4304-00.3739  &    1.54(1.00)    &    3.66(0.12)    &     0.93(0.39)    &    -6.20(1.28)    &   -3.51(1.35)    &    5.49(0.49)    &     II  \\
 40 &  SSTGLMC G012.4388-00.3273  &    3.94(0.53)    &    4.13(0.05)    &     2.27(0.21)    &    -8.88(0.23)    &   -5.17(0.89)    &    6.63(0.21)    &     II  \\
 41 &  SSTGLMC G012.4389-00.3958  &    2.41(1.17)    &    3.63(0.02)    &     1.85(0.02)    &    -3.88(0.01)    &   -1.50(0.63)    &    3.97(0.85)    &    0/I  \\
 42 &  SSTGLMC G012.4394-00.2700  &    4.83(0.12)    &    4.20(0.01)    &     2.64(0.02)    &    $\leq -9.00$    &   -2.84(0.11)    &    6.51(0.10)    &     II  \\
 43 &  SSTGLMC G012.4470-00.3387  &    3.73(0.13)    &    4.14(0.01)    &     2.21(0.04)    &    $\leq -9.00$    &   -3.24(0.55)    &    6.64(0.02)    &     II  \\
 44 &  SSTGLMC G012.4532-00.5462  &    2.32(0.23)    &    3.77(0.04)    &     1.25(0.15)    &    -8.87(0.16)    &   -2.46(0.47)    &    6.52(0.16)    &     II  \\
 45 &  SSTGLMC G012.4558-00.5469  &    3.03(0.99)    &    3.83(0.17)    &     1.73(0.22)    &    -7.02(2.01)    &   -2.73(1.20)    &    5.92(0.71)    &     II  \\
 46 &  SSTGLMC G012.4612-00.6208  &    2.35(0.32)    &    3.65(0.01)    &     1.46(0.02)    &    -5.37(0.31)    &   -3.09(0.13)    &    5.29(0.05)    &    0/I  \\
 47 &  SSTGLMC G012.4631-00.6897  &    7.31(0.01)    &    4.33(0.01)    &     3.30(0.01)    &    $\leq -9.00$    &   -5.08(0.01)    &    6.28(0.01)    &     II  \\
 48 &  SSTGLMC G012.4642-00.5157  &    4.51(0.01)    &    4.05(0.01)    &     2.61(0.01)    &    -7.81(0.01)    &   -4.91(0.01)    &    5.95(0.01)    &     II  \\
 49 &  SSTGLMC G012.4668-00.3821  &    9.63(0.01)    &    4.40(0.01)    &     3.74(0.01)    &    $\leq -9.00$    &   -7.03(0.01)    &    6.48(0.01)    &    III  \\
 50 &  SSTGLMC G012.4730-00.8029  &    4.36(3.12)    &    3.65(0.05)    &     2.06(0.73)    &    -4.06(0.57)    &     -1.85(0.91)    &    4.64(0.65)    &    0/I  \\
 51 &  SSTGLMC G012.4742-00.4138  &    3.02(0.38)    &    3.99(0.10)    &     1.79(0.19)    &    -8.81(0.36)    &   -3.62(0.66)    &    6.58(0.20)    &     II  \\
 52 &  SSTGLMC G012.4800-00.5170  &    3.53(0.34)    &    4.10(0.05)    &     2.09(0.14)    &    -8.82(0.41)    &   -2.41(0.73)    &    6.78(0.19)    &     II  \\
 54 &  SSTGLMC G012.4845-00.5614  &    2.84(0.61)    &    3.79(0.14)    &     1.55(0.16)    &    -7.18(1.97)    &   -2.80(1.05)    &    5.99(0.62)    &     II  \\
 55 &  SSTGLMC G012.4858-00.3729  &   11.62(2.59)    &    3.85(0.19)    &     3.63(0.22)    &    -3.02(0.39)    &     -0.97(0.83)    &    4.28(0.58)    &    0/I  \\
 56 &  SSTGLMC G012.4861-00.5444  &    4.08(0.16)    &    3.65(0.01)    &     2.02(0.01)    &    -4.46(0.02)    &   -3.10(0.06)    &    5.00(0.02)    &    0/I  \\
 57 &  SSTGLMC G012.4868-00.5192  &    2.92(0.42)    &    3.93(0.11)    &     1.75(0.34)    &    -8.91(0.24)    &   -4.83(1.99)    &    6.46(0.16)    &     II  \\
 58 &  SSTGLMC G012.4878-00.3868  &    8.30(3.26)    &    3.70(0.07)    &     2.95(0.65)    &    -3.51(0.56)    &    -1.67(0.77)    &    4.33(0.55)    &    0/I  \\
 59 &  SSTGLMC G012.4916-00.5495  &    3.86(0.50)    &    3.74(0.04)    &     1.74(0.14)    &    -6.72(0.89)    &   -2.64(0.94)    &    5.81(0.17)    &     II  \\
 61 &  SSTGLMC G012.5019-00.2938  &    3.78(0.60)    &    4.13(0.05)    &     2.22(0.26)    &    -9.00(0.01)    &   -4.34(0.39)    &    6.46(0.26)    &     II  \\
 63 &  SSTGLMC G012.5053-00.5584  &    2.69(0.60)    &    3.69(0.04)    &     1.26(0.14)    &    -6.54(1.32)    &   -2.82(1.01)    &    5.73(0.28)    &     II  \\
 64 &  SSTGLMC G012.5068-00.5370  &    3.31(0.82)    &    3.80(0.17)    &     1.77(0.15)    &    -6.63(1.95)    &   -2.59(0.98)    &    5.81(0.70)    &     II  \\
 65 &  SSTGLMC G012.5144-00.5276  &    2.08(1.06)    &    3.67(0.10)    &     1.31(0.30)    &    -5.50(1.29)    &   -2.88(1.13)    &    5.31(0.48)    &    0/I  \\
 66 &  SSTGLMC G012.5178-00.5884  &    3.11(0.35)    &    4.02(0.09)    &     1.93(0.16)    &    $\leq -9.00$    &   -4.47(0.95)    &    6.57(0.18)    &     II  \\
 69 &  SSTGLMC G012.5226-00.6626  &    3.85(0.02)    &    3.74(0.01)    &     1.69(0.05)    &    -6.40(0.12)    &   -5.82(0.25)    &    5.91(0.03)    &    III  \\
 70 &  SSTGLMC G012.5291-00.5033  &    9.96(3.32)    &    3.77(0.19)    &     3.25(0.52)    &    -3.23(0.41)    &     -1.21(0.82)    &    4.30(0.59)    &    0/I  \\
 71 &  SSTGLMC G012.5302-00.2865  &    3.03(0.92)    &    3.81(0.18)    &     1.72(0.21)    &    -6.69(2.02)    &   -2.95(1.27)    &    5.80(0.76)    &     II  \\
 72 &  SSTGLMC G012.5318-00.5671  &    3.56(0.01)    &    3.77(0.01)    &     1.73(0.01)    &    $\leq -9.00$    &   -4.85(0.01)    &    6.08(0.01)    &     II  \\
 73 &  SSTGLMC G012.5337-00.3689  &    3.05(0.83)    &    3.68(0.03)    &     1.61(0.13)    &    -5.21(0.32)    &   -2.98(1.09)    &    5.36(0.20)    &    0/I  \\
 74 &  SSTGLMC G012.5348-00.2775  &    2.62(1.03)    &    3.67(0.05)    &     1.45(0.21)    &    -5.54(1.00)    &   -2.55(0.83)    &    5.42(0.36)    &    0/I  \\
 76 &  SSTGLMC G012.5370-00.2619  &    1.48(0.61)    &    3.66(0.09)    &     1.59(0.21)    &    -4.19(0.68)    &   -2.31(0.39)    &    3.53(0.44)    &    0/I  \\
 77 &  SSTGLMC G012.5457-00.3492  &    3.15(0.59)    &    3.91(0.15)    &     1.75(0.21)    &    -8.34(1.14)    &   -2.79(1.14)    &    6.30(0.41)    &     II  \\
 78 &  SSTGLMC G012.5511-00.7343  &    8.76(0.01)    &    3.66(0.01)    &     2.95(0.01)    &    -3.70(0.01)    &   -1.49(0.01)    &    4.17(0.01)    &    0/I  \\
 79 &  SSTGLMC G012.5546-00.3441  &    2.50(1.52)    &    3.81(0.20)    &     1.69(0.44)    &    -6.77(2.09)    &   -2.95(1.31)    &    5.05(1.20)    &     II  \\
 80 &  SSTGLMC G012.5567-00.3507  &    3.65(0.28)    &    3.72(0.10)    &     2.00(0.11)    &    -4.69(1.19)    &   -1.57(0.53)    &    5.20(0.41)    &    0/I  \\
 81 &  SSTGLMC G012.5568-00.3255  &    0.92(0.27)    &    3.62(0.05)    &     1.48(0.07)    &    -3.98(0.51)    &   -1.17(0.09)    &    3.42(0.30)    &    0/I  \\
 82 &  SSTGLMC G012.5603-00.5526  &    3.36(0.45)    &    4.07(0.08)    &     2.01(0.23)    &    -8.99(0.10)    &   -5.97(0.88)    &    6.64(0.25)    &    III  \\
 83 &  SSTGLMC G012.5740-00.4642  &    9.99(0.01)    &    4.41(0.01)    &     3.79(0.01)    &    $\leq -9.00$    &   -5.85(0.01)    &    6.51(0.01)    &    III  \\
 84 &  SSTGLMC G012.5931-00.3788  &    2.42(0.92)    &    3.65(0.04)    &     1.77(0.17)    &    -3.70(0.64)    &   -2.64(0.51)    &    4.31(0.68)    &    0/I  \\
 85 &  SSTGLMC G012.5961-00.3931  &    3.85(0.26)    &    4.14(0.03)    &     2.26(0.10)    &    $\leq -9.00$    &   -2.12(0.62)    &    6.72(0.18)    &     II  \\
 86 &  SSTGLMC G012.5993-00.7147  &    2.40(0.79)    &    3.81(0.18)    &     1.41(0.31)    &    -7.74(1.66)    &   -2.42(0.88)    &    6.10(0.66)    &     II  \\
 87 &  SSTGLMC G012.6030-00.6490  &    7.00(0.01)    &    3.68(0.01)    &     2.69(0.01)    &    -4.79(0.01)    &   -0.58(0.01)    &    4.98(0.01)    &    0/I  \\
 89 &  SSTGLMC G012.6250-00.7071  &   13.54(5.19)    &    3.82(0.21)    &     3.75(0.24)    &    -2.88(0.21)    &     -1.25(0.89)    &    4.09(0.68)    &    0/I  \\
 90 &  SSTGLMC G012.6293-00.6434  &    1.57(0.15)    &    3.63(0.01)    &     1.28(0.02)    &    -5.69(0.04)    &   -3.37(0.38)    &    5.22(0.03)    &    0/I  \\
 91 &  SSTGLMC G012.6303-00.7119  &   11.86(1.93)    &    3.88(0.15)    &     3.69(0.17)    &    -3.04(0.23)    &     -1.17(0.89)    &    4.33(0.41)    &    0/I  \\
 92 &  SSTGLMC G012.6437-00.6625  &   16.03(0.01)    &    4.51(0.01)    &     4.40(0.01)    &    $\leq -9.00$    &   -6.33(0.01)    &    6.16(0.01)    &    III  \\
 93 &  SSTGLMC G012.6659-00.5813  &    5.74(0.01)    &    4.25(0.01)    &     2.89(0.01)    &    $\leq -9.00$    &   -5.55(0.01)    &    6.67(0.01)    &    III  \\
 94 &  SSTGLMC G012.6665-00.5085  &    9.63(0.01)    &    4.40(0.01)    &     3.74(0.01)    &    $\leq -9.00$    &   -7.03(0.01)    &    6.48(0.01)    &    III  \\
 96 &  SSTGLMC G012.7060-00.6418  &    7.85(0.01)    &    3.74(0.01)    &     2.89(0.01)    &    -3.37(0.01)    &   -1.70(0.01)    &    4.75(0.01)    &    0/I  \\
 97 &  SSTGLMC G012.7171-00.5947  &    1.70(1.03)    &    3.68(0.14)    &     0.95(0.44)    &    -6.57(1.42)    &   -3.71(1.43)    &    5.62(0.47)    &     II  \\
 98 &  SSTGLMC G012.7202-00.6177  &    5.31(0.04)    &    4.23(0.01)    &     2.77(0.01)    &    $\leq -9.00$    &   -4.62(0.05)    &    6.36(0.02)    &     II  \\
 99 &  SSTGLMC G012.7403-00.6483  &    3.26(0.20)    &    3.75(0.04)    &     1.46(0.13)    &    -7.91(1.09)    &   -2.72(0.86)    &    6.08(0.14)    &     II
    \enddata
    \end{deluxetable}

\begin{deluxetable*}{cccrrrcccccc}
\tabletypesize{\scriptsize}\setlength{\tabcolsep}{0.05in}
\tablecaption{Exciting star candidates\label{tb-exciting-star}}
\tablewidth{0pt}
\tablehead{\colhead{No.} & \colhead{GLIMPSE name} & \colhead{$m_J$}  &  \colhead{$m_H$}  &  \colhead{$m_{Ks}$}&
   \colhead{$A_V$} & \colhead{$M_J$}  &  \colhead{$M_H$}  &  \colhead{$M_{Ks}$} &
   \colhead{$[J-H]_0$}  &  \colhead{$[H-Ks]_0$} & \colhead{Spectral Type}
}
\startdata
       1 & SSTGLMC G012.4601-00.6376  &    10.62 &     9.98 &     9.75 &     7.01 &    -4.08 &    -3.97 &    -3.76 &    -0.11 &    -0.21 &  O7.5-O7	 \\
 2 & SSTGLMC G012.4669-00.5793  &    10.82 &     9.77 &     9.31 &    10.84 &    -4.96 &    -4.85 &    -4.62 &    -0.11 &    -0.22 &  O5-O4   \\
 3 & SSTGLMC G012.4684-00.5713  &    11.54 &    10.73 &    10.41 &     8.60 &    -3.61 &    -3.50 &    -3.27 &    -0.11 &    -0.22 &  O9-O8.5  \\
 4 & SSTGLMC G012.4743-00.5650  &    11.47 &    10.70 &    10.43 &     8.22 &    -3.57 &    -3.46 &    -3.21 &    -0.11 &    -0.25 &  O9.5-O8.5   \\
 5 & SSTGLMC G012.5039-00.5783  &    11.05 &    10.26 &     9.86 &     8.41 &    -4.04 &    -3.93 &    -3.80 &    -0.11 &    -0.13 &  O7.5-O7   \\
 6 & SSTGLMC G012.5133-00.5968  &    15.18 &    12.64 &    11.31 &    24.77 &    -4.52 &    -4.41 &    -4.18 &    -0.11 &    -0.23 &  O6-O5.5  \\
 7 & SSTGLMC G012.5179-00.5474  &    11.45 &    10.73 &    10.47 &     7.76 &    -3.46 &    -3.35 &    -3.12 &    -0.11 &    -0.23 &  O9.5-O9  \\
 8 & SSTGLMC G012.5380-00.6083  &    11.58 &    10.73 &    10.41 &     8.97 &    -3.67 &    -3.56 &    -3.32 &    -0.11 &    -0.25 &  O9-O8.5
\enddata
\end{deluxetable*}
